Partial Identification under Imperfect Measurement: A Distributionally Robust Approach

Imperfect measurements allow different underlying distributions to generate the same observations. Restrictions linking unobserved components can make it difficult to characterize all compatible distributions and compute the resulting range of parameter values. We ask how to construct computable parameter bounds and tighten them without additional data or stronger assumptions. We develop a general framework for partial identification under imperfect measurement based on distributionally robust optimization. We use measurement restrictions to construct a neighborhood around a benchmark distribution, ensuring that every compatible distribution lies within it. Optimizing over this neighborhood gives parameter bounds through a common procedure that can be adapted to different measurement problems. The choice of benchmark affects how informative these bounds are. We establish conditions under which changing it can tighten the bounds while preserving every parameter value consistent with the same data and assumptions. Applications to networks, missing outcomes, and regression illustrate how the framework tightens bounds and can recover the full range of compatible values.

==> figures/bounds_before_after_recentering.tex <==
% !TeX root = ../droid_id.tex
% Generated from exact fractions; network sharp lower endpoint is bracketed.
\begin{tikzpicture}[x=1cm,y=1cm,font=\footnotesize,line cap=round]
\node[font=\small\bfseries] at (5.3,.65) {Missing outcomes};
\node[font=\small\bfseries] at (9.5,.65) {Thresholded network};
\node[anchor=east] at (3.25,-0.000) {Sharp};
\draw[black!65,line width=2pt] (5.300000,-0.000) -- (6.200000,-0.000);
\fill[black!65] (6.200000,-0.000) circle (1.6pt);
\fill[black!65] (5.300000,-0.000) circle (1.6pt);
\draw[black!65,line width=2pt] (8.441507,-0.000) -- (9.308511,-0.000);
\fill[black!65] (9.308511,-0.000) circle (1.6pt);
\fill[black!12] (8.199103,-0.090) rectangle (8.441507,0.090);
\draw[black!50,densely dashed,line width=1.3pt] (8.199103,-0.000) -- (8.441507,-0.000);
\node[anchor=east] at (3.25,-0.530) {Initial DRO};
\draw[black!45,line width=2pt] (4.400000,-0.530) -- (6.200000,-0.530);
\fill[black!45] (6.200000,-0.530) circle (1.6pt);
\fill[black!45] (4.400000,-0.530) circle (1.6pt);
\draw[black!45,line width=2pt] (7.860001,-0.530) -- (9.333916,-0.530);
\fill[black!45] (9.333916,-0.530) circle (1.6pt);
\fill[black!45] (7.860001,-0.530) circle (1.6pt);
\node[anchor=east] at (3.25,-1.060) {Recentered DRO};
\draw[inkblue,line width=2pt] (5.300000,-1.060) -- (6.200000,-1.060);
\fill[inkblue] (6.200000,-1.060) circle (1.6pt);
\fill[inkblue] (5.300000,-1.060) circle (1.6pt);
\draw[inkblue,line width=2pt] (7.961147,-1.060) -- (9.321203,-1.060);
\fill[inkblue] (9.321203,-1.060) circle (1.6pt);
\fill[inkblue] (7.961147,-1.060) circle (1.6pt);
\node[anchor=east] at (3.25,-1.590) {Initial tube};
\draw[orange!40!black,line width=2pt] (4.400000,-1.590) -- (6.200000,-1.590);
\fill[orange!40!black] (6.200000,-1.590) circle (1.6pt);
\fill[orange!40!black] (4.400000,-1.590) circle (1.6pt);
\draw[orange!40!black,line width=2pt] (7.839239,-1.590) -- (11.126514,-1.590);
\fill[orange!40!black] (11.126514,-1.590) circle (1.6pt);
\fill[orange!40!black] (7.839239,-1.590) circle (1.6pt);
\node[anchor=east] at (3.25,-2.120) {Recentered tube};
\draw[orange!85!black,line width=2pt] (5.300000,-2.120) -- (6.200000,-2.120);
\fill[orange!85!black] (6.200000,-2.120) circle (1.6pt);
\fill[orange!85!black] (5.300000,-2.120) circle (1.6pt);
\draw[orange!85!black,line width=2pt] (7.950606,-2.120) -- (9.444876,-2.120);
\fill[orange!85!black] (9.444876,-2.120) circle (1.6pt);
\fill[orange!85!black] (7.950606,-2.120) circle (1.6pt);
\draw[black!55] (3.5,-2.54) -- (7.1,-2.54);
\draw[black!55] (3.500000,-2.54) -- (3.500000,-2.61);
\node[anchor=north,font=\scriptsize] at (3.500000,-2.66) {0};
\draw[black!55] (4.400000,-2.54) -- (4.400000,-2.61);
\node[anchor=north,font=\scriptsize] at (4.400000,-2.66) {0.2};
\draw[black!55] (5.300000,-2.54) -- (5.300000,-2.61);
\node[anchor=north,font=\scriptsize] at (5.300000,-2.66) {0.4};
\draw[black!55] (6.200000,-2.54) -- (6.200000,-2.61);
\node[anchor=north,font=\scriptsize] at (6.200000,-2.66) {0.6};
\draw[black!55] (7.100000,-2.54) -- (7.100000,-2.61);
\node[anchor=north,font=\scriptsize] at (7.100000,-2.66) {0.8};
\draw[black!55] (7.7,-2.54) -- (11.3,-2.54);
\draw[black!55] (7.776596,-2.54) -- (7.776596,-2.61);
\node[anchor=north,font=\scriptsize] at (7.776596,-2.66) {0.9};
\draw[black!55] (8.542553,-2.54) -- (8.542553,-2.61);
\node[anchor=north,font=\scriptsize] at (8.542553,-2.66) {0.95};
\draw[black!55] (9.308511,-2.54) -- (9.308511,-2.61);
\node[anchor=north,font=\scriptsize] at (9.308511,-2.66) {1};
\draw[black!55] (10.074468,-2.54) -- (10.074468,-2.61);
\node[anchor=north,font=\scriptsize] at (10.074468,-2.66) {1.05};
\draw[black!55] (10.840426,-2.54) -- (10.840426,-2.61);
\node[anchor=north,font=\scriptsize] at (10.840426,-2.66) {1.1};
\node at (5.3,-3.36) {$\theta$};
\node at (9.5,-3.36) {$\theta$};
\end{tikzpicture}


==> figures/compatible_class_outline.tex <==
% !TeX root = ../droid_id.tex
% Shared irregular compatible-class outline, centered at the local origin.
% The measurement, ambiguity, and recentering diagrams share this path.
\path[fill=inkblue!21,draw=inkblue,line width=1.05pt]
  (-.80,-.10)
  .. controls (-.95,.22) and (-.67,.69) .. (-.33,.72)
  .. controls (-.05,.75) and (-.11,.44) .. (.16,.50)
  .. controls (.46,.66) and (.68,.66) .. (.75,.32)
  .. controls (.77,.14) and (.63,.06) .. (.69,-.21)
  .. controls (.87,-.57) and (.31,-.78) .. (.03,-.61)
  .. controls (-.27,-.41) and (-.52,-.83) .. (-.66,-.47)
  .. controls (-.74,-.28) and (-.70,-.24) .. (-.80,-.10)
  -- cycle;


==> figures/measurement_error_regression_bounds.tex <==
% !TeX root = ../droid_id.tex
% Shared sharp/DRO endpoints are approximate; benchmark-specific tube endpoints round outward.
\begin{tikzpicture}[x=1cm,y=1cm,font=\footnotesize,line cap=round]
\node[font=\small\bfseries] at (7.25,.75) {Measurement-error regression};

\node[anchor=east] at (3.25,0) {Sharp ID};
\draw[black!65,line width=2pt] (6.335682,0) -- (7.578187,0);
\fill[black!65] (6.335682,0) circle (1.6pt);
\fill[black!65] (7.578187,0) circle (1.6pt);

\node[anchor=east] at (3.25,-.64) {DRO output};
\draw[inkblue,line width=2pt] (6.335682,-.64) -- (7.578187,-.64);
\fill[inkblue] (6.335682,-.64) circle (1.6pt);
\fill[inkblue] (7.578187,-.64) circle (1.6pt);

\node[anchor=east] at (3.25,-1.28) {Tube intersection};
\draw[orange!85!black,line width=2pt] (5.499890,-1.28) -- (8.331035,-1.28);
\fill[orange!85!black] (5.499890,-1.28) circle (1.6pt);
\fill[orange!85!black] (8.331035,-1.28) circle (1.6pt);

\draw[black!55,line width=.4pt] (3.5,-1.74) -- (11,-1.74);
\foreach \x/\v in {3.5/0.4,5/0.5,6.5/0.6,8/0.7,9.5/0.8,11/0.9}{
  \draw[black!55] (\x,-1.74) -- (\x,-1.81);
  \node[anchor=north,font=\scriptsize] at (\x,-1.86) {\v};
}
\node at (7.25,-2.37) {$\theta$};
\end{tikzpicture}


==> figures/recentering_algorithm_schematic.tex <==
% !TeX root = ../droid_id.tex
% Schematic only: Euclidean circles illustrate Wasserstein-ball nesting.
\begin{tikzpicture}[
    x=1cm,y=1cm,font=\footnotesize,
    line cap=round,line join=round,
    every node/.style={inner sep=2pt},
    stepbox/.style={draw=black!25,fill=black!4,rounded corners=2pt,
      text width=3.2cm,minimum height=.95cm,align=center,inner sep=4pt}
]
\definecolor{algorithmteal}{HTML}{157A78}

\node[stepbox] (calibrate) at (1.78,6.08)
  {\textbf{1. Calibrate}\\$Q_0,\ \delta_0$};
\node[stepbox] (certify) at (5.85,6.08)
  {\textbf{2. Propose}\\coverage-certified candidates};
\node[stepbox,draw=algorithmteal,fill=algorithmteal!9]
  (recenter) at (9.92,6.08)
  {\textbf{3. Verify}\\triangle bound or $U_\Phi$};
\node[stepbox] (compute) at (13.99,6.08)
  {\textbf{4--5. Compute}\\DRO and tube sets};
\foreach \from/\to in {calibrate/certify,certify/recenter,recenter/compute}
  \draw[black!55,-{Stealth[length=4pt]},line width=.7pt]
    (\from.east) -- (\to.west);

\node[font=\small\bfseries] at (2.6,5.0) {Parameter values};
\draw[black!40,line width=.7pt]
  (2.65,2.45) ellipse [x radius=2.70,y radius=2.10];
\node[text=black!70] at (4.82,4.00) {$\Theta$};
\path[fill=black!8,draw=black!55,line width=.9pt]
  plot[smooth cycle,tension=.85] coordinates {
    (.48,2.18) (.96,3.48) (2.50,3.93) (4.32,3.38)
    (4.75,2.19) (3.89,1.05) (2.15,.74) (.76,1.20)
  };
\node[text=black!70] at (2.75,3.65)
  {$\Theta_{\mathrm{DRO}}(\delta_0;Q_0)$};
\path[fill=algorithmteal!16,draw=algorithmteal,line width=1.05pt]
  plot[smooth cycle,tension=.85] coordinates {
    (.79,2.20) (1.04,3.05) (2.22,3.39) (3.77,2.98)
    (4.02,2.10) (3.24,1.15) (2.05,1.01) (1.05,1.45)
  };
\node[text=algorithmteal] at (2.55,3.04)
  {$\Theta_{\mathrm{DRO}}(\delta_{\mathrm c};Q_{\mathrm c})$};
% Preserve the shared sharp-set ellipse's aspect ratio and 28-degree tilt.
\begin{scope}[shift={(2.05,2.13)},rotate=28]
  \path[fill=inkblue!21,draw=inkblue,dashed,line width=1.05pt]
    (0,0) ellipse [x radius=1.10,y radius=.62857];
\end{scope}
\node[text=inkblue] at (2.05,2.13) {$\Theta_{\mathrm{ID}}(P_X)$};

\draw[black!60,{Stealth[length=5pt]}-,line width=.9pt]
  (5.65,2.45) -- (9.45,2.45);
\node[text=black!75] at (7.55,3.22) {Theorem~\ref{main:feasibility}};
\node at (7.55,2.85) {$\E_Q[g_\theta(X^\star)]=0$};
\node[align=center,text=black!70] at (7.55,1.94)
  {for some $Q$\\in the envelope};

% Latent laws: both full balls lie in H in this schematic.
\node[font=\small\bfseries] at (12.80,5.0) {Latent laws};
\filldraw[fill=black!3,draw=black!40,line width=.7pt]
  (9.8,.10) rectangle (15.8,4.70);
\node[anchor=north west,text=black!70] at (10.0,4.48) {$\mathcal H$};
\path[fill=black!8,draw=black!55,line width=.9pt]
  (13.35,2.45) circle (2.05);
\node[text=black!70] at (14.20,3.62) {$\mathcal A_{\delta_0}(Q_0)$};
\path[fill=algorithmteal!16,draw=algorithmteal,line width=1.05pt]
  (12.60,2.45) circle (1.30);
\node[text=algorithmteal] at (12.60,3.48)
  {$\mathcal A_{\delta_{\mathrm c}}(Q_{\mathrm c})$};

% All Bezier control points lie inside the recentered circle.
\begin{scope}[shift={(12.00,2.45)},scale=.70]
  \input{figures/compatible_class_outline}
\end{scope}
\node[text=inkblue] (compatiblelabel) at (10.50,2.47) {$\Qset_f(P_X)$};
\draw[inkblue!75,line width=.55pt]
  (compatiblelabel.east) -- (11.47,2.47);

% The radii reach their full-ball boundaries. The movement is 0.75,
% so delta_c + movement = 1.30 + 0.75 = 2.05 = delta_0 schematically.
\draw[black!55,line width=.75pt] (13.35,2.45) -- (14.695, .903);
\node[fill=black!8,text=black!70,inner sep=1pt]
  at (14.20,1.54) {$\delta_0$};
\draw[algorithmteal,line width=.85pt] (12.60,2.45) -- (12.60,1.15);
\node[text=algorithmteal] at (12.33,1.50) {$\delta_{\mathrm c}$};
\draw[algorithmteal,-{Stealth[length=4pt]},line width=.9pt]
  (13.35,2.58) .. controls (13.30,3.01) and (12.67,3.01) .. (12.60,2.58);
\node[font=\scriptsize,text=algorithmteal] at (13.04,3.08) {recenter};
\fill[black!70] (13.35,2.45) circle (2pt);
\node[anchor=west,text=black!70] at (13.48,2.47) {$Q_0$};
\fill[algorithmteal] (12.60,2.45) circle (2pt);
\node[anchor=west,text=algorithmteal] at (12.69,2.18) {$Q_{\mathrm c}$};

\node at (12.80,-.32)
  {$\Phi(Q_{\mathrm c},\delta_{\mathrm c};Q_0)\le\delta_0$};
\end{tikzpicture}

